Surface-Barrier Effects in the Microwave Second-Harmonic Response of Superconductors in the Mixed State

We report on transient effects in the microwave second-order response of different type of superconductors in the mixed state. The samples have contemporarily been exposed to a dc magnetic field, varying with a constant rate of 60 Oe/s, and a pulsed microwave magnetic field. The time evolution of the signal radiated at the second-harmonic frequency of the driving field has been measured for about 500 s from the instant in which the dc-field sweep has been stopped, with sampling time of about 0.3 s. We show that the second-harmonic signal exhibits two relaxation regimes; an initial exponential decay, which endures roughly 10 s, and a logarithmic decay in the time scale of minutes. Evidence is given that the decay in the time scale of minutes is ruled by magnetic relaxation over the surface barrier.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

